Physics-Direct FPGA Tooth-Contact Computation for Deterministic Gear Digital Twins

Gear digital twins, hardware-in-the-loop rigs, and active vibration control close a loop around the instantaneous tooth-contact state, demanding a solver that is real-time, deterministic, and embeddable -- properties that loaded tooth contact analysis (LTCA), a data-dependent linear complementarity problem (LCP) costing seconds per mesh phase in fp64, structurally lacks; learned surrogates infer fast but spend one full LTCA solve per training sample and offer no guarantee beyond their training envelope. We instead compress the closed-form contact physics -- contact-point localization, principal-curvature extraction, and the elliptical Hertz solution -- directly into a branch-free fixed-point FPGA datapath, termed physics-direct, realized through the fully open-source openXC7 flow (no vendor tools, no floating-point IP) and validated on retired XC7K480T silicon. Four SoCs -- geometry, Hertz, and two fused paths -- pass bit-exact JTAG readback against a golden model. The on-chip preview tracks LCP body pressure to within -22% and loaded transmission error (LTE) peak-to-peak to -19%, preserving the exact $W^{1/3}$ law; with zero training it extrapolates in load more accurately than a trained network (18.9% versus 20.3%). Latency is a compile-time constant ($\sigma = 0$ jitter), and the DSP-bound geometry kernel saturates the fabric near 63 lanes. Physics-direct is an interpretable, deterministic alternative to neural surrogacy for embedded tooth-contact estimation.

==> fig_accuracy.tex <==
% fig_accuracy.tex -- IEEEtran figure snippet (\input into the main document body).
% Not standalone: no \documentclass / \begin{document}. Requires the packages
% loaded by preamble.tex (pgfplots, tikz, siunitx). Reads data/accuracy.csv with
% columns: T,W,preview_pmax,lcp_mean,lcp_p90,lcp_pmax,lcp_bandw.
\begin{figure}[!t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=\columnwidth,
      height=0.74\columnwidth,
      xmode=log, ymode=log,
      log basis x=10, log basis y=10,
      xlabel={Normal load $W$~(\si{\newton})},
      ylabel={Contact pressure~(\si{\mega\pascal})},
      xmin=800, xmax=9000,
      ymin=1000, ymax=20000,
      grid=both,
      major grid style={line width=0.2pt, draw=gray!40},
      minor grid style={draw=gray!15},
      legend pos=north west,
      legend cell align=left,
      legend style={font=\footnotesize, fill opacity=0.85, draw=gray!50},
      tick label style={font=\footnotesize},
      label style={font=\footnotesize},
      mark options={solid},
    ]
      % Preview peak pressure (this work): fixed-point bulk Hertz estimate, W^(1/3).
      \addplot[thick, solid, color=blue, mark=square*]
        table[x=W, y=preview_pmax, col sep=comma]{data/accuracy.csv};
      \addlegendentry{Preview $p_{\max}$ (this work)}

      % LCP bulk Hertz mean.
      \addplot[thick, dashed, color=teal, mark=o]
        table[x=W, y=lcp_mean, col sep=comma]{data/accuracy.csv};
      \addlegendentry{LCP bulk mean}

      % LCP bulk Hertz p90.
      \addplot[thick, dashed, color=orange, mark=triangle*]
        table[x=W, y=lcp_p90, col sep=comma]{data/accuracy.csv};
      \addlegendentry{LCP bulk p90}

      % LCP peak: tooth-tip edge-load spike (~5x bulk).
      \addplot[thick, dotted, color=red, mark=diamond*]
        table[x=W, y=lcp_pmax, col sep=comma]{data/accuracy.csv};
      \addlegendentry{LCP peak (edge spike)}
    \end{axis}
  \end{tikzpicture}
  \caption{Preview bulk pressure versus loaded tooth-contact (LCP) statistics over
  normal load. The fixed-point preview peak (this work) tracks the LCP bulk-Hertz
  band (mean to p90) within about \SI{22}{\percent} and scales as $W^{1/3}$, whereas
  the LCP edge-load peak is roughly $5\times$ higher; this delineates the
  applicability domain: bulk Hertz for fast preview, full LCP for edge-spike design.}
  \label{fig:accuracy}
\end{figure}


==> fig_bhseq.tex <==
% fig_bhseq.tex -- Stage D serialized Hamrock--Brewe core: (a) microarchitecture,
% (b) cycle-accurate measured schedule (Gantt) from RTL simulation (tb_trace_gantt).
% All cycle numbers are measured, not nominal: divides RX[55,137] RY[138,220]
% AL[221,303] K@304 R[305,387] EE[388,470] CA[471,553] A@554 B[555,637]
% PN2[638,720] P[721,803]; divu busy 9x80=720 of 752 Stage-D cycles (96%).
% Two-column span (figure*). Absolute coordinates, orthogonal routing only.
\begin{figure*}[!t]
  \centering
  % ================= (a) microarchitecture =================
  \begin{tikzpicture}[
    font=\scriptsize,
    >={Stealth[length=1.6mm]},
    blk/.style={draw, rounded corners=1pt, align=center, inner sep=2.5pt, fill=black!4},
    buslbl/.style={font=\tiny, text=black!60, inner sep=1pt},
  ]
    % ---- main datapath row (y=0) ----
    \node[blk, minimum height=9mm] (inp) at (0.0,0)  {$A_-,B_-$ Q(32,20)\\$W$ Q(32,8)};
    \node[blk, minimum height=9mm] (mm)  at (2.5,0) {min/max\\sort};
    \node[blk, minimum height=12mm, minimum width=9mm] (mux) at (4.45,0) {9:1\\mux};
    \node[blk, minimum height=12mm, fill=red!8, text width=19mm] (div) at (7.3,0)
      {\textbf{shared \texttt{divu}}\\80-bit restoring\\fixed 80\,cy/op};
    \node[blk, minimum height=12mm, minimum width=9mm] (dmx) at (10.15,0) {1:9\\demux};
    \node[blk, minimum height=12mm, fill=blue!6, text width=19mm] (rb) at (12.8,0)
      {register bank\\[-1pt]{\tiny $R_x\;R_y\;\alpha\;R\;E_e\;C_a$}\\[-2pt]
       {\tiny $k\;\;a\;\;b\;\;p_{n2}\;\;p_{\max}$}};
    \node[blk, minimum height=12mm, text width=12mm] (out) at (16.2,0)
      {$a,b,k,$\\$p_{\max}$};
    \draw[->] (inp) -- (mm);
    \draw[->] (mm) -- (mux);
    \draw[->] (mux) -- node[buslbl, above=0.5mm]{num, den} node[buslbl, below=0.5mm]{$2{\times}$80\,b} (div);
    \draw[->] (div) -- node[buslbl, above=0.5mm]{quo} node[buslbl, below=0.5mm]{80\,b} (dmx);
    \draw[->] (dmx) -- (rb);
    \draw[->] (rb) -- (out);
    % ---- LUT paths (above register bank; strictly vertical wires) ----
    \node[blk, fill=orange!12, text width=21mm] (pow) at (11.6,2.05)
      {POW LUT $256{\times}32$\\$k=\alpha^{2/\pi}$, step $2^{-1}$\\
       {\tiny interp.\ divide $\to$ shift}};
    \node[blk, fill=orange!12, text width=21mm] (cbrt) at (14.15,2.05)
      {range red.\ $m{\cdot}8^{p}$\\$+$ CBRT LUT $256{\times}32$\\
       $a=\sqrt[3]{C_a}$, step $2^{-5}$};
    \draw[->] (11.9,0.6) -- node[buslbl, left]{$\alpha$}  (11.9,0 |- pow.south);
    \draw[<-] (12.4,0.6) -- node[buslbl, right]{$k$}   (12.4,0 |- pow.south);
    \draw[->] (13.2,0.6) -- node[buslbl, left]{$C_a$}  (13.2,0 |- cbrt.south);
    \draw[<-] (13.7,0.6) -- node[buslbl, right]{$a$}   (13.7,0 |- cbrt.south);
    % ---- FSM (below divider) ----
    \node[blk, fill=green!8, text width=22mm, minimum height=9mm] (fsm) at (7.3,-1.8)
      {\textbf{FSM} (13 states):\\9 divides $+$ 2 LUT settles};
    \draw[<->] (fsm) -- node[buslbl, right]{\texttt{dstart}/\texttt{ddone}} (div);
    \draw[->] ($(fsm.west)+(0,1mm)$) -| node[buslbl, pos=0.22, above]{sel}
      ($(mux.south)+(2mm,0)$);
    \draw[->] ($(fsm.east)+(0,1mm)$) -| node[buslbl, pos=0.22, above]{sel}
      ($(dmx.south)+(-2mm,0)$);
    \draw[->] (fsm.south) -- ++(0,-0.25) node[buslbl, right=1mm]{\texttt{done}};
    % ---- numerator products + feedback bus (routed below FSM level) ----
    \node[blk, text width=23mm, minimum height=9mm] (prod) at (12.8,-1.8)
      {numerator products\\$t{=}k^{2}E_eRW$;\; $3Wk$;\; $a^{2}$};
    \draw[->] (rb.south) -- (prod.north);
    \draw[->] (prod.south) |- (4.25,-2.85) (4.25,-2.85) -- ($(mux.south)+(-2mm,0)$);
    \node[buslbl, anchor=north] at (5.9,-2.92) {feedback (numerators $\le 2^{66}$)};
    \node[font=\bfseries\footnotesize] at (-0.7,2.3) {(a)};
  \end{tikzpicture}

  \vspace{2.5mm}

  % ================= (b) measured schedule =================
  \begin{tikzpicture}[font=\scriptsize, x=0.0185cm, >={Stealth[length=1.5mm]}]
    % ---- axis ----
    \draw[->] (0,0) -- (830,0) node[right, font=\tiny]{cycle};
    \foreach \x in {0,100,...,800}{
      \draw (\x,0) -- (\x,-0.08) node[below, font=\tiny]{\x};}
    % ---- row C: divu busy ----
    \def\rowc{0.35}
    \foreach \s/\e in {57/136,140/219,223/302,307/386,390/469,473/552,557/636,640/719,723/802}{
      \fill[red!45] (\s,\rowc) rectangle (\e,\rowc+0.3);}
    \node[anchor=east, font=\tiny] at (-4,\rowc+0.15) {\texttt{divu} busy};
    % ---- row B: Stage D FSM ----
    \def\rowb{0.95}
    \fill[black!8] (0,\rowb) rectangle (54,\rowb+0.45);
    \foreach \s/\e/\l in {55/137/{\div R_x},138/220/{\div R_y},221/303/{\div\alpha},
                          305/387/{\div R},388/470/{\div E_e},471/553/{\div C_a},
                          555/637/{\div b},638/720/{\div p_{n2}},721/803/{\div p_{\max}}}{
      \draw[fill=blue!14] (\s,\rowb) rectangle (\e,\rowb+0.45);
      \node at ({(\s+\e)/2},\rowb+0.225) {\tiny$\l$};}
    \draw[fill=orange!80] (304,\rowb) rectangle (305,\rowb+0.45);
    \draw[fill=orange!80] (554,\rowb) rectangle (555,\rowb+0.45);
    \node[anchor=east, font=\tiny] at (-4,\rowb+0.225) {Stage D FSM};
    % ---- row A: chain FSM ----
    \def\rowa{1.55}
    \draw[fill=green!14] (2,\rowa) rectangle (50,\rowa+0.45);
    \draw[fill=green!30] (51,\rowa) rectangle (53,\rowa+0.45);
    \draw[fill=black!12] (54,\rowa) rectangle (805,\rowa+0.45);
    \node at (430,\rowa+0.225) {\tiny Stage D window (752 cy)};
    \node[anchor=east, font=\tiny] at (-4,\rowa+0.225) {chain FSM};
    % ---- dashed cursor markers (no arrows crossing bars) ----
    \draw[dashed, orange!70!black] (304.5,-0.1) -- (304.5,\rowa+0.55);
    \node[above, font=\tiny, align=center, text=orange!60!black] at (304.5,\rowa+0.55)
      {$k{=}\alpha^{2/\pi}$ LUT settle, 1 cy @ 304};
    \draw[dashed, orange!70!black] (554.5,-0.1) -- (554.5,\rowa+0.55);
    \node[above, font=\tiny, align=center, text=orange!60!black] at (554.5,\rowa+0.55)
      {$a{=}\sqrt[3]{C_a}$ LUT settle, 1 cy @ 554};
    \draw[dashed, black!60] (806,-0.1) -- (806,\rowa+0.55);
    \node[above, font=\tiny] at (770,\rowa+0.55) {\texttt{done} $\uparrow$ @ 806 ($\sigma{=}0$)};
    % ---- Stage C callout (short; clear of orange labels) ----
    \node[anchor=west, font=\tiny, text=green!40!black] at (-8,\rowa+0.80)
      {C: MAC [2,50] $+$ latch [51,53]};
    % ---- occupancy annotation ----
    \node[anchor=west, font=\tiny, align=left] at (598,0.2)
      {\texttt{divu} busy $720/752$ = \SI{96}{\percent}};
    \node[font=\bfseries\footnotesize] at (-38,2.55) {(b)};
  \end{tikzpicture}
  \caption{Stage D serialized Hamrock--Brewe core. (a)~Microarchitecture: a
  single 80-bit restoring divider (\texttt{divu}, fixed \num{80} cycles per
  operation) is time-multiplexed by a 13-state FSM across all nine divisions
  ($R_x, R_y, \alpha, R, E_e, C_a, b, p_{n2}, p_{\max}$); the two
  transcendentals resolve in one cycle each through 256-entry LUTs whose
  power-of-two step sizes ($2^{-1}$, $2^{-5}$) turn interpolation division
  into a shift, and the cube root is range-reduced to $m\in[1,8)$ before
  lookup. Numerator products are formed incrementally so no intermediate
  exceeds $2^{66}$. (b)~Cycle-accurate schedule measured from RTL simulation
  of the full CSR chain: after a 49-cycle Stage C MAC stream and a 3-cycle
  curvature latch, each division occupies exactly $80{+}3$ handshake cycles
  (blue); the two LUT settles take one cycle each (orange); divider occupancy
  is $720/752$ cycles (\SI{96}{\percent}) and \texttt{done} rises at cycle
  \num{806} with zero jitter.}
  \label{fig:bhseq}
\end{figure*}


==> fig_gapcore.tex <==
% fig_gapcore.tex -- Stage A/B gap kernel microarchitecture with word growth.
% All widths from RTL: rigid_transform.sv (CW=24,CF=16,RW=20,RF=19,ACC_W=48),
% contact_gap3d_lane.sv (d 25b, dot 48b, sd Q(32,16), perp 27b, perp2 64b),
% contact_gap3d_top.sv (L=16 lanes, IW=4-level tree, key 32b + idx 4b).
% Two-column span (figure*). Absolute coordinates, orthogonal routing.
\begin{figure*}[!t]
  \centering
  \begin{tikzpicture}[
    font=\scriptsize,
    >={Stealth[length=1.6mm]},
    blk/.style={draw, rounded corners=1pt, align=center, inner sep=2.5pt, fill=black!4},
    lane/.style={blk, fill=blue!6},
    buslbl/.style={font=\tiny, text=black!60, inner sep=1pt},
  ]
    % ================= row 1: Stage B + expanded lane =================
    \node[blk, minimum height=10mm, text width=13mm] (inp) at (0,0)
      {$\mathbf{p}$ stream\\{\tiny $3{\times}$Q(24,16)}\\{\tiny 1 pt/cy}};
    \node[blk, minimum height=10mm, text width=25mm] (xf) at (2.9,0)
      {\textbf{B: $\mathbf{p}'{=}\mathbf{Rp}{+}\mathbf{t}$}\\
       {\tiny $9{\times}$ Q1.19${\times}$Q(24,16) $\to$ 44\,b}\\
       {\tiny $\Sigma{+}(t{\ll}19) \to$ 48\,b acc}\\
       {\tiny rnd ${\gg}19 \to$ Q(24,16), 1 cy}};
    % ---- lane container with x16 stack visual ----
    \draw[rounded corners=2pt, fill=black!6, draw=black!40] (5.62,-0.98) rectangle (14.82,1.02);
    \draw[rounded corners=2pt, fill=black!3, draw=black!40] (5.51,-0.89) rectangle (14.71,1.11);
    \node[draw, dashed, rounded corners=2pt, fill=white, inner sep=0pt,
          minimum width=92mm, minimum height=20mm, anchor=south west] (lanebox) at (5.4,-0.8) {};
    \node[anchor=north west, font=\tiny\itshape] at (5.5,1.15) {lane 0 of $L{=}16$ (one gear sample $(\mathbf{g}_i,\mathbf{n}_i)$/lane, II$=$1)};
    \node[lane, text width=13mm] (d) at (6.55,0)
      {$\mathbf{d}{=}\mathbf{p}'{-}\mathbf{g}$\\{\tiny 25\,b}};
    \node[lane, text width=19mm] (sd) at (8.65,0)
      {$g{=}{-}(\mathbf{n}{\cdot}\mathbf{d}){\gg}19$\\{\tiny dot 48\,b $\to$ Q(32,16)}};
    \node[lane, text width=21mm] (pp) at (11.15,0)
      {$\rho{=}\lVert\mathbf{d}{+}(g\mathbf{n}{\gg}19)\rVert^{2}$\\{\tiny 27\,b $\to$ $\rho$ 64\,b}};
    \node[lane, fill=green!8, text width=13mm] (mn) at (13.55,0)
      {online min\\{\tiny $\rho{<}\rho_{\mathrm{best}}$? upd}\\{\tiny reg $(g,\rho)_{\mathrm{best}}$}};
    \draw[->] (inp) -- (xf);
    \draw[->] (xf) -- node[buslbl, above=0.5mm, pos=0.28]{$\mathbf{p}'$} node[buslbl, below=0.5mm, pos=0.28]{$3{\times}$24\,b} (d);
    \draw[->] (d) -- (sd);
    \draw[->] (sd) -- (pp);
    \draw[->] (pp) -- (mn);
    % ================= row 2: finalize gate + argmin tree =================
    \node[blk, fill=orange!12, text width=30mm, minimum height=9mm] (gate) at (3.4,-2.5)
      {\textbf{finalize gate}\\
       key$_i$ = $\rho_i{<}\tau^2$ ? $|g_i|$ : $\infty$\\
       {\tiny latch $16{\times}$(key 32\,b $+$ idx 4\,b)}};
    \node[blk, fill=blue!14, minimum height=9mm] (c1) at (6.6,-2.5) {8 cmp\\{\tiny reg}};
    \node[blk, fill=blue!14, minimum height=9mm] (c2) at (8.0,-2.5) {4 cmp\\{\tiny reg}};
    \node[blk, fill=blue!14, minimum height=9mm] (c3) at (9.4,-2.5) {2 cmp\\{\tiny reg}};
    \node[blk, fill=blue!14, minimum height=9mm] (c4) at (10.8,-2.5) {1 cmp\\{\tiny reg}};
    \node[blk, text width=26mm, minimum height=9mm] (rsel) at (13.35,-2.5)
      {re-select signed $g[\mathrm{idx}^\star]$\\{\tiny valid $=$ key $\ne\infty$}};
    \node[blk, text width=17mm, minimum height=9mm] (outp) at (16.3,-2.5)
      {$g^\star$ Q(32,16)\\idx 4\,b, valid};
    % bus from lanes down to gate
    \draw[->] (mn.south) -- ++(0,-0.85) -| node[buslbl, pos=0.4, below]
      {$16\times(g_{\mathrm{best}}$ 32\,b, $\rho_{\mathrm{best}}$ 64\,b$)$} (gate.north);
    \draw[->] (gate) -- node[buslbl, above=0.5mm]{$16$} (c1);
    \draw[->] (c1) -- (c2);
    \draw[->] (c2) -- (c3);
    \draw[->] (c3) -- (c4);
    \draw[->] (c4) -- node[buslbl, above=0.5mm, pos=0.3]{idx$^\star$} (rsel);
    \draw[->] (rsel) -- (outp);
    \node[buslbl, anchor=north] at (8.7,-3.15) {pipelined $\log_2 L=4$ levels, 1 cy/level};
    % ================= latency timeline =================
    \node[anchor=west, font=\tiny, text=black!70] at (0,-3.7)
      {16-point pass: 2 cy load $+$ 16 cy stream (II$=$1, $+1$ transform) $+$ 1 cy finalize
       $+$ 5 cy tree/out $=$ \textbf{26 cy measured} (Table~\ref{tab:latency})};
  \end{tikzpicture}
  \caption{Stage A/B gap-kernel microarchitecture with fixed-point word growth.
  One shared transform unit (B) streams pinion points at one per cycle
  ($9$ multiplies Q1.19${\times}$Q(24,16)${\to}$\SI{44}{b}, \SI{48}{b}
  accumulate, round-shift back to Q(24,16)); the point is broadcast to
  $L{=}16$ lanes, each holding one gear sample and updating an online
  minimum of the perpendicular residual $\rho$ (\SI{64}{b}) at initiation
  interval~1---no candidate list is ever stored. On \texttt{finalize}, a
  perpendicular gate replaces each lane key by $|g|$ or $\infty$
  (Eq.~\ref{eq:argmin}), and a registered $\log_2 L$-level comparator tree
  reduces the $16$ keys in $4$ cycles; the winning index re-selects the
  signed gap. All rounding is round-half-up shifting; no intermediate
  exceeds \SI{64}{b} and no operation count depends on data.}
  \label{fig:gapcore}
\end{figure*}


==> fig_gearcase.tex <==
% fig_gearcase.tex -- case s0003 drive-side flank pair in mesh (real geometry).
% data/flank_{gear,pinion}.csv: 20x19 downsample of the 120x150 dense meshing-frame
% grids (temp/_s0003_dense_contact.npz); patch_outline.csv: boundary of the 80x80
% gap stencil (world frame); axes_{gear,pinion}.csv: skew axes (offset E=19 mm).
\begin{figure}[!t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=8.6cm, height=7.0cm,
      view={115}{28},
      xlabel={$x$ (\si{\milli\meter})}, ylabel={$y$ (\si{\milli\meter})},
      zlabel={$z$ (\si{\milli\meter})},
      label style={font=\scriptsize}, ticklabel style={font=\tiny},
      grid=major, major grid style={gray!20},
      legend style={font=\tiny, at={(0.01,0.01)}, anchor=south west,
                    draw=gray!50, fill=white, fill opacity=0.85, text opacity=1},
      legend cell align=left,
      z buffer=sort,
    ]
      \addplot3[surf, shader=faceted, mesh/cols=20,
                colormap={gb}{color(0)=(blue!25) color(1)=(blue!55)},
                faceted color=blue!60!black, line width=0.05pt, opacity=0.9,
                forget plot]
        table[x=x, y=y, z=z, col sep=comma] {data/flank_gear.csv};
      \addlegendimage{area legend, fill=blue!40, draw=blue!60!black}
      \addlegendentry{gear flank (drive side)}
      \addplot3[surf, shader=faceted, mesh/cols=20,
                colormap={pr}{color(0)=(red!20) color(1)=(red!50)},
                faceted color=red!60!black, line width=0.05pt, opacity=0.9,
                forget plot]
        table[x=x, y=y, z=z, col sep=comma] {data/flank_pinion.csv};
      \addlegendimage{area legend, fill=red!35, draw=red!60!black}
      \addlegendentry{pinion flank (drive side)}
      % LCP contact band mapped onto the tangent plane at P0 (same cells as
      % Fig. fig:pressure; 143/196 inside the extracted flank window)
      \addplot3[only marks, mark=*, mark size=0.7pt, orange!85!black]
        table[x=x, y=y, z=z, col sep=comma] {data/flank_band.csv};
      \addlegendentry{LCP contact band (Fig.~\ref{fig:pressure})}
      % mating contact point (TCA; 9 um off the dense flank grid)
      \addplot3[only marks, mark=star, mark size=3pt, line width=1pt, black]
        coordinates {(41.679,-16.164,7.949)};
      \addlegendentry{mating point $\mathbf{P}_0$}
    \end{axis}
  \end{tikzpicture}
  \caption{Case s0003 drive-side tooth flanks in mesh (real geometry, meshing
  frame): the gear and pinion contact-zone flank sheets, the TCA mating point
  $\mathbf{P}_0$ (\SI{9}{\micro\meter} off the dense flank grid), and the LCP
  contact band of Fig.~\ref{fig:pressure} mapped onto the tangent plane at
  $\mathbf{P}_0$ (sag $<\SI{0.1}{\milli\meter}$; cells falling outside the
  extracted flank window are omitted). Stage C samples its $80{\times}80$
  gap stencil on this tangent plane around $\mathbf{P}_0$. The gear axis is
  $z$ through the origin and the pinion axis is $x$ through
  $(0,-19,0)$\,\si{\milli\meter}---the \SI{19}{\milli\meter} hypoid offset of
  Table~\ref{tab:gearcase}.}
  \label{fig:gearcase}
\end{figure}


==> fig_multitooth.tex <==
% fig_multitooth.tex -- full-wheel multi-tooth loaded contact (shell LTCA), s0003,
% M=64.5 Nm. Data from headless run_multitooth_ltca: 3 pairs engaged, shares
% 74.6/22.6/2.8%, Theta=124.4", CP_max(line-contact)=2714 MPa.
% (a) mt_ring_*.csv: one flank outline per tooth (70 gear + 7 pinion loops).
% (b) mt_surf_g{0,1,2}.csv / mt_surf_p{0,1,2}.csv: real 16x22 flank grids of the
% engaged teeth k=-1,0,+1 (tooth-k rotation verified against cloud wpts,
% cell-to-sheet distance 0.09-0.20 mm); mt_cloud.csv: 68 contact cells.
\begin{figure*}[!t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      name=ring,
      width=7.2cm, height=7.2cm,
      view={0}{90},
      xlabel={$x$ (\si{\milli\meter})}, ylabel={$y$ (\si{\milli\meter})},
      label style={font=\scriptsize}, ticklabel style={font=\tiny},
      xmin=-48, xmax=48, ymin=-48, ymax=48,
      empty line=jump,
      title={(a) full gear, top view}, title style={font=\scriptsize},
    ]
      \addplot3[draw=blue!45!black!50, fill=blue!9, line width=0.15pt]
        table[x=x, y=y, z=z, col sep=comma] {data/mt_ring_gear.csv};
      \addplot3[draw=green!45!black!70, fill=green!14, fill opacity=0.75,
                line width=0.15pt]
        table[x=x, y=y, z=z, col sep=comma] {data/mt_ring_pinion.csv};
      \addplot3[only marks, mark=*, mark size=0.55pt, red!80!black]
        table[x=x, y=y, z=z, col sep=comma] {data/mt_cloud.csv};
      % zoom box
      \addplot3[black, dashed, thick] coordinates
        {(29,-28,7) (42,-28,7) (42,-12,7) (29,-12,7) (29,-28,7)};
    \end{axis}
    \begin{axis}[
      name=zoom,
      at={(ring.east)}, anchor=west, xshift=15mm,
      width=8.6cm, height=7.2cm,
      view={125}{30},
      xlabel={$x$}, ylabel={$y$}, zlabel={$z$ (\si{\milli\meter})},
      label style={font=\scriptsize}, ticklabel style={font=\tiny},
      xmin=29, xmax=42, ymin=-28, ymax=-12, zmin=4, zmax=9.5,
      colormap={pmap}{color(0)=(blue!12) color(0.5)=(orange!70) color(1)=(red!85!black)},
      colorbar, colorbar style={width=2.5mm, ticklabel style={font=\tiny},
        ylabel={cell $p=F/A$ (\si{\mega\pascal})}, ylabel style={font=\scriptsize}},
      point meta min=0, point meta max=5800,
      z buffer=sort,
      title={(b) meshing zone: engaged flanks $k=-1,0,+1$}, title style={font=\scriptsize},
    ]
      % three engaged gear flank sheets (real 16x22 grids)
      \foreach \s in {0,1,2}{
        \addplot3[surf, shader=faceted, mesh/cols=22,
                  colormap={gb}{color(0)=(blue!14) color(1)=(blue!40)},
                  faceted color=blue!55!black, line width=0.05pt, opacity=0.85,
                  forget plot]
          table[x=x, y=y, z=z, col sep=comma] {data/mt_surf_g\s.csv};
      }
      % mating pinion flank (k=0 pair), light green; NaN-clipped to the box
      \addplot3[surf, shader=faceted, mesh/cols=22, unbounded coords=jump,
                colormap={pg}{color(0)=(green!12) color(1)=(green!30)},
                faceted color=green!45!black, line width=0.05pt, opacity=0.45,
                forget plot]
        table[x=x, y=y, z=z, col sep=comma] {data/mt_surf_p1.csv};
      % loaded contact cells
      \addplot3[scatter, only marks, mark=*, mark size=1.4pt, scatter src=explicit]
        table[x=x, y=y, z=z, meta=p, col sep=comma] {data/mt_cloud.csv};
      \node[font=\tiny, anchor=west, fill=white, fill opacity=0.7, text opacity=1,
            inner sep=1pt] at (axis cs:36.6,-15.6,8.5) {$k{=}{-}1$: \SI{22.6}{\percent}};
      \node[font=\tiny, anchor=west, fill=white, fill opacity=0.7, text opacity=1,
            inner sep=1pt] at (axis cs:32.6,-16.9,8.9) {$k{=}0$: \SI{74.6}{\percent}};
      \node[font=\tiny, anchor=east, fill=white, fill opacity=0.7, text opacity=1,
            inner sep=1pt] at (axis cs:30.4,-19.6,4.6) {$k{=}{+}1$: \SI{2.8}{\percent}};
    \end{axis}
  \end{tikzpicture}
  \caption{Full-wheel multi-tooth loaded contact of case s0003 at
  $T=\SI{64.5}{\newton\meter}$, solved with per-tooth conjugate separation
  fields under one shared rigid rotation, block-diagonal structural
  compliance from a shell Rayleigh--Ritz model of both members, and a
  torque-balance LCP. (a)~All $70$ gear teeth (both flanks, blue) and the
  $7$ pinion teeth in mesh position (green), with the loaded contact cells (red).
  (b)~Zoom with the real flank surfaces: the three engaged gear teeth
  $k=-1,0,+1$ (blue), the mating pinion flank (green), and the loaded cells,
  sharing the torque $74.6\%/22.6\%/2.8\%$; the loaded mesh rotation is
  $124.4''$ versus $111.4''$ for the rigid-tooth patch LCP of
  Fig.~\ref{fig:pressure} ($+12\%$ tooth-bending contribution). This
  pipeline trims boundary-inadmissible edge cells and reports its peak
  through an incomplete-ellipse line-contact formula
  ($\mathrm{CP}_{\max}=\SI{2714}{\mega\pascal}$), so the raw tip-edge spikes
  of Fig.~\ref{fig:pressure} are excluded from the metric by construction;
  individual $F/A$ cells still reach \SI{5.8}{\giga\pascal} at the incipient
  $k{=}{+}1$ contact.}
  \label{fig:multitooth}
\end{figure*}


==> fig_nn.tex <==
% fig_nn.tex -- NN surrogate vs. closed-form physical-direct load extrapolation.
% Snippet for the IEEEtran (two-column) main document: \input into the BODY.
% Requires the packages loaded by preamble.tex (pgfplots, tikz, siunitx, ...).
% Data: data/nn_synth.csv  (W,nn_rmse,phys_rmse,inbox)
%       data/nn_extrap.csv (W,lcp_p90,nn_pmax,phys_pmax,train)
\begin{figure*}[!t]
  \centering
  %% ---- (a) synthetic load sweep: preview RMSE vs. training box -------------
  \begin{tikzpicture}
    \begin{axis}[
      width=0.49\linewidth, height=5.6cm,
      xlabel={Contact load $W$ (\si{\newton})},
      ylabel={Preview RMSE (\si{\percent})},
      xmin=300, xmax=9200, ymin=0, ymax=47,
      title={(a) Synthetic sweep},
      grid=major, grid style={gray!20},
      legend pos=north west, legend cell align=left,
      legend style={font=\footnotesize, draw=none, fill=none},
      title style={font=\footnotesize},
      tick label style={font=\footnotesize},
      label style={font=\footnotesize},
    ]
      \addplot[blue, mark=*, mark size=1.2pt, thick]
        table[x=W, y=nn_rmse, col sep=comma]{data/nn_synth.csv};
      \addlegendentry{NN preview}
      \addplot[red, mark=square*, mark size=1.2pt, thick]
        table[x=W, y=phys_rmse, col sep=comma]{data/nn_synth.csv};
      \addlegendentry{Physical direct}
      % training-box boundary: inbox = 1 for W <= 3000 N
      \draw[black!70, dashed, thick] (axis cs:3000,0) -- (axis cs:3000,47);
      \node[anchor=south east, font=\scriptsize, text=black!55]
        at (axis cs:2900,3) {train box};
      \node[anchor=south west, font=\scriptsize, text=black!55]
        at (axis cs:3120,3) {extrapolation};
    \end{axis}
  \end{tikzpicture}
  \hfill
  %% ---- (b) real s0003 LCP-anchored peak pressure --------------------------
  \begin{tikzpicture}
    \begin{axis}[
      width=0.49\linewidth, height=5.6cm,
      xlabel={Contact load $W$ (\si{\newton})},
      ylabel={Peak pressure $p_{\max}$ (\si{\mega\pascal})},
      xmin=400, xmax=7300, ymin=1200, ymax=4300,
      title={(b) Real LCP anchoring (s0003)},
      grid=major, grid style={gray!20},
      legend pos=north west, legend cell align=left,
      legend style={font=\footnotesize, draw=none, fill=none},
      title style={font=\footnotesize},
      tick label style={font=\footnotesize},
      label style={font=\footnotesize},
    ]
      \addplot[black, mark=*, mark size=1.2pt, thick]
        table[x=W, y=lcp_p90, col sep=comma]{data/nn_extrap.csv};
      \addlegendentry{LCP $p_{90}$ (truth)}
      \addplot[blue, mark=triangle*, mark size=1.5pt, thick]
        table[x=W, y=nn_pmax, col sep=comma]{data/nn_extrap.csv};
      \addlegendentry{NN preview}
      \addplot[red, mark=square*, mark size=1.2pt, thick]
        table[x=W, y=phys_pmax, col sep=comma]{data/nn_extrap.csv};
      \addlegendentry{Physical direct}
      % train/extrapolation boundary between W=2757.6 (train) and 3373.0 (extrap)
      \draw[black!70, dashed, thick] (axis cs:3065,1200) -- (axis cs:3065,4300);
      \node[anchor=south east, font=\scriptsize, text=black!55]
        at (axis cs:2970,1310) {train};
      \node[anchor=south west, font=\scriptsize, text=black!55]
        at (axis cs:3160,1310) {extrapolation};
    \end{axis}
  \end{tikzpicture}
  \caption{Load-extrapolation of the closed-form Hertz/Hamrock--Brewe physical
    preview versus a neural surrogate. (a) Synthetic sweep: the NN tracks the
    truth inside its training box ($W\le\SI{3000}{\newton}$, dashed line) but its
    RMSE collapses to \SI{27.9}{\percent} once extrapolated, whereas the
    zero-training physical-direct evaluation stays at $\approx\!0$. (b) Anchored
    to measured LCP $p_{90}$ peak pressures (case s0003): outside the trained
    loads the NN error reaches \SI{20.3}{\percent}, while the physical preview
    extrapolates at \SI{18.9}{\percent}, i.e.\ below the trained surrogate with no
    retraining.}
  \label{fig:nn}
\end{figure*}


==> fig_partition.tex <==
% fig_partition.tex -- CPU/FPGA workload-partition swimlane (two-column float).
% Requires preamble.tex (tikz + arrows.meta/positioning/fit/backgrounds/calc).
% Snippet only: no \documentclass / \begin{document}; \input into the IEEEtran body.
\begin{figure*}[!t]
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[
      font=\footnotesize,
      >=Stealth,
      hdr/.style   ={align=center, text width=52mm, font=\footnotesize\bfseries},
      fbox/.style  ={draw=blue!55!black, fill=blue!8,  rounded corners=2pt,
                     align=center, text width=52mm, minimum height=10mm, inner sep=3pt},
      cbox/.style  ={draw=red!55!black,  fill=red!7,   rounded corners=2pt,
                     align=center, text width=52mm, minimum height=10mm, inner sep=3pt},
      lane/.style  ={rounded corners=5pt, inner sep=4mm, thick},
      fflow/.style ={->, thick, blue!55!black},
      cflow/.style ={->, thick, red!55!black},
      dl/.style    ={->, very thick, black!70, dashed},
      crit/.style  ={draw=black!65, fill=yellow!15, rounded corners=3pt,
                     align=center, text width=34mm, inner sep=4pt, font=\footnotesize},
    ]

    % ---------- Lane headers ----------
    \node[hdr] (fhdr) at (0,0)
      {FPGA\\[1pt]\normalfont deterministic hard real-time (fixed-point, $\sigma=0$)};
    \node[hdr] (chdr) at (10,0)
      {CPU\\[1pt]\normalfont fp64 / offline / exact};

    % ---------- FPGA lane (left): pipelineable fixed-point stages ----------
    \node[fbox, below=6mm of fhdr] (fa)
      {\textbf{Stage A/B} -- geometry gap kernel\\
       fixed-point pipeline array (argmin)\\
       \emph{26 cy $=0.52\,\mu$s @50\,MHz}};
    \node[fbox, below=5mm of fa] (fb)
      {\textbf{Stage C} -- curvature fit\\
       baked pseudo-inverse MAC ($A_{-},B_{-}$)};
    \node[fbox, below=5mm of fb] (fc)
      {\textbf{Stage D} -- elliptical Hertz preview\\
       Hamrock--Brewe (LUT POW/CBRT) $\to p_{\max}$\\
       \emph{full chain 806 cy $=16\,\mu$s @50\,MHz}};

    \draw[fflow] (fa) -- (fb);
    \draw[fflow] (fb) -- (fc);

    % ---------- CPU lane (right): sequential near-singular fp64 solvers ----------
    \node[cbox, below=6mm of chdr] (ca)
      {\textbf{TCA} -- Newton solver\\
       (tooth-contact analysis)};
    \node[cbox, below=6mm of ca, minimum height=24mm] (cb)
      {\textbf{Full LTCA--LCP}\\
       Boussinesq influence $+$ NNLS active-set\\
       \emph{sequential branch 95--97\%}\\
       \emph{2005\,ms (jitter 2\%)}};

    \draw[cflow] (ca) -- (cb);

    % ---------- Lane backgrounds ----------
    \begin{pgfonlayer}{background}
      \node[lane, draw=blue!55!black, fill=blue!4, fit=(fhdr)(fa)(fb)(fc)] (flane) {};
      \node[lane, draw=red!55!black,  fill=red!4,  fit=(chdr)(ca)(cb)]     (clane) {};
    \end{pgfonlayer}

    % ---------- Host -> FPGA download (few hundred bytes) ----------
    \coordinate (dly) at (0,-0.85);
    \draw[dl] (clane.west|-dly) -- node[above, align=center, font=\scriptsize,
      text width=33mm, fill=white, inner sep=1pt]
      {Host $\to$ FPGA download: phase table $\cdot$ compliance $\cdot$ load
       ($\sim$ few hundred B)} (flane.east|-dly);

    % ---------- Partition criterion (centre) ----------
    \node[crit] at (5,-3.35)
      {\textbf{Partition rule}\\[1pt]
       pipelineable fixed-point $\Rightarrow$ FPGA\\
       sequential near-singular fp64 $\Rightarrow$ CPU};

  \end{tikzpicture}}
  \caption{CPU/FPGA workload partition, the central thesis of this paper.
  The pipelineable, fixed-point stages of the tooth-contact computation
  (geometry gap kernel, curvature fit, elliptical Hertz preview) map to a
  deterministic FPGA datapath with $\sigma=0$ latency (\num{26} cycles for the
  gap, \num{806} cycles ${=}\,\SI{16}{\micro\second}$ for the full preview at
  \SI{50}{\mega\hertz}),
  whereas the inherently sequential, near-singular fp64 solvers (TCA Newton and
  the LTCA--LCP with Boussinesq influence coefficients and an NNLS active-set,
  whose sequential branch dominates \SIrange{95}{97}{\percent} of the
  \SI{2005}{\milli\second} solve) remain on the CPU. Before each deterministic
  FPGA pass the host preloads only a few hundred bytes (phase table, compliance,
  load).}
  \label{fig:partition}
\end{figure*}


==> fig_precision.tex <==
% fig_precision.tex -- IEEEtran snippet (\input into main document body).
% Fixed-point bit-width vs. geometric gap-error study.
% Data: data/precision_coord.csv (coord_bits,gap_err_um),
%       data/precision_norm.csv  (norm_bits,gap_err_um).
\begin{figure}[!t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=0.94\columnwidth,
        ymode=log,
        xmin=14, xmax=24,
        ymin=0.008, ymax=5,
        xtick={14,16,18,20,22,24},
        xlabel={Fixed-point width (bit)},
        ylabel={Geometric gap error (\si{\micro\meter})},
        log basis y=10,
        grid=both,
        major grid style={gray!30},
        minor grid style={gray!12},
        tick align=outside,
        legend cell align=left,
        legend style={font=\footnotesize, at={(0.97,0.97)}, anchor=north east, draw=gray!50},
      ]
      % Sub-micron design threshold (0.05 um).
      \addplot[dashed, thick, black, forget plot]
        coordinates {(14,0.05) (24,0.05)};
      \node[anchor=south west, font=\scriptsize, black]
        at (axis cs:14,0.05) {\SI{0.05}{\micro\meter} (sub-\si{\micro\meter})};
      % Coordinate width sweep (16 -> 24 bit): dominant error source.
      \addplot[blue, mark=square*, thick, mark options={fill=blue}]
        table[x=coord_bits, y=gap_err_um, col sep=comma]{data/precision_coord.csv};
      \addlegendentry{Coordinate width}
      % Normal-direction width sweep (14 -> 22 bit): saturates.
      \addplot[red, mark=*, thick, mark options={fill=red}]
        table[x=norm_bits, y=gap_err_um, col sep=comma]{data/precision_norm.csv};
      \addlegendentry{Normal width}
    \end{axis}
  \end{tikzpicture}
  \caption{Geometric gap error versus fixed-point word length. Coordinate
    word length dominates; a width of $\ge 20$~bit already reaches the
    sub-\si{\micro\meter} regime, so no \texttt{fp64} arithmetic is required.
    Both trends, including the normal-width saturation at $\ge 18$~bit, are
    predicted by the quantization bound of Eq.~\eqref{eq:qbound}.}
  \label{fig:precision}
\end{figure}


==> fig_setup.tex <==
% fig_setup.tex -- (a) physical bring-up chain + (b) tri_core SoC with the real
% LiteX CSR memory map (from ~/fpga/tri_build/csr.csv, LiteX 03649c804).
% Two-column span (figure*). All addresses are the generated ones, not invented.
\begin{figure*}[!t]
  \centering
  \begin{tikzpicture}[
    font=\scriptsize,
    >={Stealth[length=1.6mm]},
    box/.style={draw, rounded corners=1pt, align=center, inner sep=2.5pt, fill=black!4},
    csr/.style={draw, rounded corners=1pt, align=left, inner sep=2.5pt, font=\tiny},
    buslbl/.style={font=\tiny, text=black!60, inner sep=1pt},
  ]
    % ================= (a) physical chain =================
    \node[box, text width=17mm, minimum height=11mm] (host) at (0,0)
      {Host (WSL2)\\{\tiny openXC7 flow}\\{\tiny $+$ readback client}};
    \node[box, text width=16mm, minimum height=11mm] (prog) at (2.75,0)
      {Digilent HS2\\{\tiny FT232H JTAG}\\{\tiny \SI{15}{\mega\hertz} TCK}};
    \node[box, text width=17mm, minimum height=11mm] (fpga) at (5.5,0)
      {YPCB-00338\\{\tiny XC7K480T}\\{\tiny clk50/4 $=$ \SI{12.5}{\mega\hertz}}};
    \draw[<->] (host) -- node[buslbl, above=0.5mm]{USB} (prog);
    \draw[<->] (prog) -- node[buslbl, above=0.5mm]{JTAG} (fpga);
    \node[buslbl, anchor=north] at (1.37,-0.65) {bitstream $\downarrow$ / readback $\uparrow$};
    \node[font=\bfseries\footnotesize] at (-0.9,1.15) {(a)};
    % ================= (b) on-chip SoC =================
    \node[font=\bfseries\footnotesize] at (7.6,1.15) {(b)};
    % jtagbone master
    \node[box, text width=15mm, minimum height=9mm] (jb) at (8.6,0)
      {\texttt{jtagbone}\\{\tiny JTAG$\to$WB master}\\{\tiny (no CPU)}};
    \draw[<->] (fpga) -- (jb);
    % Wishbone bus (vertical spine)
    \draw[line width=1.2pt, black!60] (10.45,0.95) -- (10.45,-2.5)
      node[buslbl, below=0.5mm, align=center]{Wishbone 32\,b\\$+$ CSR bridge};
    \draw[<->] (jb) -- (10.45,0);
    % hanging CSR blocks (right of bus)
    \node[csr, anchor=west, text width=59mm] (prev) at (11.05,0.35)
      {\textbf{\texttt{preview} @ 0x1800} --- Stage C$\to$D chain\\
       wr:\ \texttt{wr\_rst} 00, \texttt{wr\_data} 04 ($49{\times}$32\,b gap RAM),
       \texttt{W\_load} 08, \texttt{go} 0C\\
       rd:\ \texttt{A,B} 10--14, \texttt{a,b} 18--1C, \texttt{p\_max} 20,
       \texttt{k} 24, \texttt{done} 28\\
       baked: pseudo-inverse ROM $6{\times}49{\times}$40\,b, POW/CBRT LUTs};
    \node[csr, anchor=west, text width=59mm] (cont) at (11.05,-1.15)
      {\textbf{\texttt{contact} @ 0x0000} --- Stage A/B core (16-lane arg-min)\\
       rd:\ \texttt{gap} 00, \texttt{idx} 04, \texttt{flags} 08, \texttt{magic} 0C};
    \node[csr, anchor=west, text width=59mm] (misc) at (11.05,-2.15)
      {\texttt{ctrl} @ 0x0800;\ \texttt{identifier} @ 0x1000;\ \texttt{timer0} @ 0x2000;\
       SRAM 8\,KiB @ 0x0100\_0000};
    \draw[<->] (10.45,0.35) -- (prev.west);
    \draw[<->] (10.45,-1.15) -- (cont.west);
    \draw[<->] (10.45,-2.15) -- (misc.west);
  \end{tikzpicture}
  \caption{Silicon-validation platform. (a)~Fully open-source physical chain:
  bitstreams built by openXC7 (yosys$+$nextpnr-xilinx$+$prjxray) are loaded
  through a Digilent HS2 programmer, and results are read back bit-exactly
  over the same JTAG link against a software golden model---no vendor tools,
  no floating-point IP. (b)~The \texttt{tri\_core} SoC as generated by LiteX:
  a \texttt{jtagbone} bridge is the only bus master (no on-chip CPU); the
  Stage~C$\to$D \texttt{preview} core exposes a CSR write port that streams an
  arbitrary $49$-sample gap stencil into on-chip RAM plus a load register and
  a \texttt{go} strobe, so changing the evaluated tooth surface is a register
  write, not a re-synthesis; results ($A_-,B_-,a,b,p_{\max},k$) read back over
  the same bus. Addresses are the generated LiteX map, verified on silicon.}
  \label{fig:setup}
\end{figure*}


==> fig_te.tex <==
% fig_te.tex -- Loaded transmission-error curve along the mesh phase.
% Snippet \input into an IEEEtran (two-column) main document; no \documentclass here.
% Data: data/te_curve.csv with columns phi,te0,te_lcp,te_pre,nactive.
\begin{figure}[!t]
  \centering
  \begin{tikzpicture}
    % --- Right axis (drawn first, behind): active tooth-pair count ------------
    \begin{axis}[
        scale only axis,
        width=0.74\columnwidth, height=0.44\columnwidth,
        xmin=-0.6, xmax=0.6,
        ymin=2.8, ymax=6.0,
        enlargelimits=false,
        axis y line*=right,
        axis x line=none,
        ytick={3,4},
        ylabel={Active tooth pairs $n_{\mathrm{active}}$},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
      ]
      \addplot[blue!55!black, const plot, semithick]
        table[x=phi, y=nactive, col sep=comma]{data/te_curve.csv};
    \end{axis}
    % --- Left axis (drawn on top): the three TE traces -----------------------
    \begin{axis}[
        scale only axis,
        width=0.74\columnwidth, height=0.44\columnwidth,
        xmin=-0.6, xmax=0.6,
        ymin=-1.9, ymax=2.6,
        enlargelimits=false,
        axis y line*=left,
        axis background/.style={fill=none},
        xlabel={Mesh phase $\varphi$ (pitch)},
        ylabel={Transmission error (arcsec, de-meaned)},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        legend columns=2,
        legend style={font=\footnotesize, at={(0.5,0.98)}, anchor=north,
                      draw=none, fill=none,
                      /tikz/every even column/.append style={column sep=6pt}},
        legend cell align=left,
      ]
      \addplot[gray, line width=0.6pt]
        table[x=phi, y=te0, col sep=comma]{data/te_curve.csv};
      \addlegendentry{$\mathrm{TE}_0$ (unloaded)}
      \addplot[black, line width=1.0pt]
        table[x=phi, y=te_lcp, col sep=comma]{data/te_curve.csv};
      \addlegendentry{$\mathrm{TE}_{\mathrm{LCP}}$ (full LCP)}
      \addplot[red, dashed, line width=1.0pt]
        table[x=phi, y=te_pre, col sep=comma]{data/te_curve.csv};
      \addlegendentry{$\mathrm{TE}_{\mathrm{pre}}$ (preview)}
      \addlegendimage{blue!55!black, semithick}
      \addlegendentry{$n_{\mathrm{active}}$}
    \end{axis}
  \end{tikzpicture}
  \caption{Loaded transmission error along the mesh phase. The physics-direct
  preview and the full LCP share the single/double tooth-pair transition and
  the overall waveform; their peak-to-peak values differ by $19\%$, reflecting
  the Hertzian versus Boussinesq contact-compliance models.}
  \label{fig:te}
\end{figure}


==> fig_throughput.tex <==
% fig_throughput.tex -- Throughput/resource-scaling figure for the geometric gap core.
% IEEEtran two-column snippet: no \documentclass / \begin{document}; \input into main body.
% Data: data/throughput.csv, columns L,dsp,lc,car (yosys synthesis, contact_gap3d_top with DSP).
% Note: the L=64 row (dsp=1938) is the extrapolated / to-be-confirmed value; it coincides with
% the linear fit 30*L+18 = 1938 and sits just above the XC7K480T 1920-DSP ceiling.
\begin{figure}[!t]
  \centering
  \begin{tikzpicture}
    % --- Left axis: DSP48E1 utilisation vs. lanes ---------------------------
    \begin{axis}[
      scale only axis,
      width=0.74\columnwidth,
      height=0.50\columnwidth,
      xlabel={Compute lanes $L$},
      ylabel={DSP48E1 slices},
      xmin=0, xmax=68,
      ymin=0, ymax=2100,
      xtick={8,16,32,64},
      axis y line*=left,
      axis x line*=bottom,
      ylabel near ticks,
      tick label style={font=\footnotesize},
      label style={font=\footnotesize},
      legend style={font=\footnotesize, at={(0.02,0.88)}, anchor=north west,
                    draw=none, fill=none, row sep=-1pt},
    ]
      % measured DSP usage
      \addplot[only marks, mark=*, mark size=1.6pt, black]
        table[x=L, y=dsp, col sep=comma]{data/throughput.csv};
      \addlegendentry{DSP (measured)}
      % linear fit DSP = 30 L + 18
      \addplot[dashed, thick, black, domain=0:68, samples=2] {30*x+18};
      \addlegendentry{$\mathrm{DSP}\approx 30L+18$}
      % XC7K480T DSP48E1 ceiling
      \addplot[red, thick, domain=0:68, samples=2] {1920};
      \addlegendentry{1920 DSP ceiling}
      % logic-cells proxy entry (data drawn on the right axis)
      \addlegendimage{only marks, mark=square, blue}
      \addlegendentry{Logic cells (right)}
      % wall marker: fit crosses 1920 at L = (1920-18)/30 = 63.4
      \addplot[dotted, gray] coordinates {(63.4,0) (63.4,1920)};
      \node[anchor=south east, font=\footnotesize] at (axis cs:63,1920) {$L\!\approx\!63$};
    \end{axis}
    % --- Right axis: logic-cell utilisation vs. lanes -----------------------
    \begin{axis}[
      scale only axis,
      width=0.74\columnwidth,
      height=0.50\columnwidth,
      xmin=0, xmax=68,
      ymin=0, ymax=32000,
      axis y line*=right,
      axis x line=none,
      ylabel={Logic cells},
      ylabel near ticks,
      y tick label style={/pgf/number format/1000 sep={\,}, font=\footnotesize},
      label style={font=\footnotesize},
      every axis y label/.append style={blue},
      y axis line style={blue},
      y tick style={blue},
    ]
      \addplot[only marks, mark=square, mark size=1.6pt, blue]
        table[x=L, y=lc, col sep=comma]{data/throughput.csv};
    \end{axis}
  \end{tikzpicture}
  \caption{Resource scaling of the geometric gap core versus compute lanes $L$
    (yosys synthesis): DSP48E1 usage grows linearly as $\mathrm{DSP}\approx 30L+18$
    and saturates the XC7K480T ceiling of \num{1920} DSP at $L\approx 63$, showing
    the accelerator is DSP-bound rather than LUT-bound.}
  \label{fig:throughput}
\end{figure}

